Designing RNAs with Language Models

RNA design, the task of finding a sequence that folds into a target secondary structure, has broad biological and biomedical impact but remains computationally challenging due to the exponentially large sequence space and exponentially many competing folds. Traditional approaches treat it as an optimization problem, relying on per-instance heuristics or constraint-based search. We instead reframe RNA design as conditional sequence generation and introduce a reusable neural approximator, instantiated as an autoregressive language model (LM), that maps target structures directly to sequences. We first train our model in a supervised setting on random-induced structure-sequence pairs, and then use reinforcement learning (RL) to optimize end-to-end metrics. We also propose methods to select a small subset for RL that greatly improves RL efficiency and quality. Across four datasets, our approach outperforms state-of-the-art systems on key metrics such as Boltzmann probability while being 1.7x faster, establishing conditional LM generation as a scalable, task-agnostic alternative to per-instance optimization for RNA design. Our code and data are available at https://github.com/KuNyaa/RNA-Design-LM.

==> tikz.tex <==
% !TEX root = ../main.tex

% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}
% \usepackage{amsfonts}
% \usepackage{bm}
% \usetikzlibrary{positioning, arrows.meta}

% \begin{document}
\newcommand{\rowgap}{1.7cm}

\hspace{-0.3cm}
\resizebox{1.04\linewidth}{!}{

\begin{tikzpicture}[
    node distance=2.2cm and 1.9cm,
    font=\small,
    box/.style={
        draw,
        rounded corners,
        minimum width=0.2cm,
        minimum height=0.2cm,
        align=center
    },
    arrow/.style={->, thick, >=Stealth},
    label/.style={draw=none, align=center}
]

% ===================== SL: Pipeline (top) =====================
\node[label, font=\bfseries] (sl_title) {(a)};

\node[box, right=0.05cm of sl_title] (sl_a) {$\{\vecx\}$\\1M};
\node[label, above=0.01mm of sl_a] {Random\\Sequences};

\node[box, right=1.4cm of sl_a] (sl_b) {$\{\vecy^{\star}\}$\\1M};
\node[label, above=0.7mm of sl_b] {Random\\MFE};

\node[box, right=0.7cm of sl_b] (sl_c) {SAMFEO};

\node[box, right=0.7cm of sl_c] (sl_d) {$\{(\vecy^{\star}, \vecx)\}$\\10M};

\draw[arrow] (sl_a) -- node[midway, above]{MFE} node[midway, below]{fold} (sl_b);
\draw[arrow] (sl_b) -- (sl_c);
\draw[arrow] ([yshift=4pt]sl_c.east) -- ([yshift=10pt]sl_d.west);
\draw[arrow] (sl_c.east) -- (sl_d.west) node[midway, below, yshift=-8pt]{$\times 10$};
\draw[arrow] ([yshift=-4pt]sl_c.east) -- ([yshift=-10pt]sl_d.west);

\node[label, below=0.05mm of sl_b] {$\Ytrain$};
\node[label, below=0.05mm of sl_d] {$\YXtrain$};

% ===================== RL: Pipeline (bottom) =====================
\node[label, font=\bfseries, below=\rowgap of sl_title] (rl_title) {(b)};

\node[box, right=0.05cm of rl_title] (rl_a) {$\{ \vecy^{\star} \}$\\22K};
\node[label, above=0.7mm of rl_a] {Eterna-web};

\node[box, right=1.4cm of rl_a] (rl_b) {$\{ \vecy^{\star} \}$\\18.3K};
\node[label, above=0.01mm of rl_b] {Eterna-web\\designable};
\node[label, below=0.05mm of rl_b] {$\YRLraw$};

\node[box, right=2.cm of rl_b] (rl_c) {$\{ \vecy^{\star} \}$\\13.1K};
\node[label, below=0.05mm of rl_c] {$\YRLlarge$};

\node[box, right=2.1cm of rl_c] (rl_d) {$\{\vecy^{\star}\}$\\2.8K};
\node[label, below=0.05mm of rl_d] {$\YRL$};

\draw[arrow] (rl_a) -- node[midway, above]{designable} (rl_b);
\draw[arrow] (rl_b) -- node[midway, above]{$d_{\text{min\_norm}}\! > \! 0.2$} (rl_c);
\draw[arrow] (rl_c) -- node[midway, above]{AoN$(\vecy^{\star}) \geq 0.1$} node[midway, below, align=center]{NSD$(\vecy^{\star}) > 0.5$ } (rl_d);

\end{tikzpicture}
}
% \end{document}

